Simple Ingredients for Offline Reinforcement Learning

Offline reinforcement learning algorithms have proven effective on datasets highly connected to the target downstream task. Yet, leveraging a novel testbed (MOOD) in which trajectories come from heterogeneous sources, we show that existing methods struggle with diverse data: their performance considerably deteriorates as data collected for related but different tasks is simply added to the offline buffer. In light of this finding, we conduct a large empirical study where we formulate and test several hypotheses to explain this failure. Surprisingly, we find that scale, more than algorithmic considerations, is the key factor influencing performance. We show that simple methods like AWAC and IQL with increased network size overcome the paradoxical failure modes from the inclusion of additional data in MOOD, and notably outperform prior state-of-the-art algorithms on the canonical D4RL benchmark.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|}
        \toprule
        Testbed/Algorithm & IQL & AWAC & ASAC & TD3+BC\\
        \midrule
        \multirow{ 2}{*}{mood} & \multicolumn{3}{c|}{$\beta = \{0.1, 0.5, 1.5, 3\}$} &  $\alpha = \{0, 0.01,0.1,1,10\}$\\
        \cmidrule(l){2-5} 
        & $\tau = \{0.7, 0.9\}$ & & &\\
        \cmidrule(l){2-5} 
        & \multicolumn{4}{c|}{$\text{learning rate} = \{0.0001, 0.0003\}$}\\
        \midrule
        \midrule
        \multirow{ 2}{*}{antmaze-v0} & \multicolumn{3}{c|}{$\beta = \{0.03, 0.06, 0.1,  0.3 , 0.5\}$} &  $\alpha = \{0.01,  0.1,   1,   10\}$\\
        \cmidrule(l){2-5} 
        & $\tau = \{0.7, 0.9\}$ & & &\\
        \cmidrule(l){2-5} 
        & \multicolumn{4}{c|}{$\text{learning rate} = \{0.0001, 0.0003\}$}\\
        \midrule
        \midrule
        \multirow{ 2}{*}{locomotion-0.1-v2} & \multicolumn{2}{c|}{$\beta = \{0.1,  0.5 , 1.5 , 3 , 10 , 20\}$} & X &  $\alpha = \{0.01,  0.1,   1,   10\}$\\
        \cmidrule(l){2-5} 
        & $\tau = \{0.7, 0.9\}$ & & &\\
        \cmidrule(l){2-5} 
        & \multicolumn{4}{c|}{$\text{learning rate} = \{0.0001, 0.0003\}$}\\
        \midrule
        \midrule
        \multirow{ 2}{*}{locomotion-v2} & $\beta = \{0.1,  0.5 , 1.5 , 3\}$ & \multicolumn{2}{c|}{$\beta = \{0.1, 0.3, 0.5, 1.5, 3\}$} & $\alpha =\{0, 0.01, 0.1, 1, 10\}$\\
        \cmidrule(l){2-5} 
        & $\tau = \{0.7, 0.9\}$ & & &\\
        \cmidrule(l){2-5} 
        & \multicolumn{4}{c|}{$\text{learning rate} = \{0.0001, 0.0003\}$}\\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc}
    \toprule
    & \multicolumn{4}{c}{mean/stdErr} \\
    agent & IQL & AWAC & TD3 & TD3+BC \\
    actor dim & 256 & 256 & 256 & 256 \\
    value archi dim & 256 & 0 & 0 & 0 \\
    num cri & 2 & 2 & 2 & 2 \\
    critic num layers & 2 & 2 & 2 & 2 \\
    actor num layers & 2 & 2 & 2 & 2 \\
    critic model & simple & simple & simple & simple \\
    actor model & simple & simple & simple & simple \\
    value archi model & simple & not avail & not avail & not avail \\
    % score processing & softmax & softmax & none & none \\
    D & same task data & same task data & same task data & same task data \\
    num es & 1 & 1 & 1 & 1 \\
    task &  &  &  &  \\
    \midrule
    cheetah & 382.4 & 388.9 & 235.5 & 382.7 \\
    cheetah run & 89.2 / 0.5 & 91.6 / 0.3 & 27.1 / 4.2 & 86.3 / 1.0 \\
    cheetah run backward & 93.8 / 0.3 & 97.6 / 0.1 & 52.6 / 16.4 & 96.9 / 0.6 \\
    cheetah walk & 99.8 / 0.1 & 100.0 / 0.0 & 66.4 / 4.0 & 99.8 / 0.0 \\
    cheetah walk backward & 99.7 / 0.0 & 99.6 / 0.0 & 89.5 / 4.5 & 99.7 / 0.0 \\
    humanoid & 229.1 & 211.8 & 10.5 & 141.4 \\
    humanoid run & 72.0 / 1.3 & 62.1 / 1.5 & 2.0 / 0.7 & 49.3 / 1.6 \\
    humanoid stand & 67.0 / 1.3 & 61.7 / 1.1 & 3.4 / 2.1 & 10.8 / 1.3 \\
    humanoid walk & 90.2 / 0.6 & 88.0 / 0.8 & 5.1 / 1.4 & 81.3 / 0.5 \\
    quadruped & 384.2 & 367.7 & 181.9 & 349.3 \\
    quadruped jump & 94.6 / 0.5 & 91.4 / 4.7 & 41.5 / 7.2 & 77.8 / 9.4 \\
    quadruped run & 96.8 / 0.7 & 88.7 / 5.0 & 47.3 / 8.9 & 92.3 / 3.8 \\
    quadruped stand & 96.6 / 0.3 & 96.4 / 0.6 & 60.2 / 3.5 & 92.3 / 1.5 \\
    quadruped walk & 96.1 / 0.4 & 91.2 / 1.1 & 32.9 / 4.2 & 86.9 / 5.8 \\
    walker & 383.4 & 383.2 & 306.2 & 386.1 \\
    walker run & 89.3 / 0.6 & 88.7 / 0.3 & 59.5 / 5.5 & 93.3 / 1.8 \\
    walker spin & 98.1 / 0.2 & 98.5 / 0.2 & 96.9 / 0.5 & 98.1 / 0.5 \\
    walker stand & 98.2 / 0.1 & 98.1 / 0.2 & 72.1 / 4.1 & 97.2 / 0.3 \\
    walker walk & 97.8 / 0.1 & 97.8 / 0.3 & 77.7 / 1.9 & 97.5 / 0.1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc}
    \toprule
    & \multicolumn{4}{c}{mean/stdErr} \\
    agent & IQL & AWAC & TD3 & TD3+BC \\
    actor dim & 256 & 256 & 256 & 256 \\
    value archi dim & 256 & 0 & 0 & 0 \\
    num cri & 2 & 2 & 2 & 2 \\
    critic num layers & 2 & 2 & 2 & 2 \\
    actor num layers & 2 & 2 & 2 & 2 \\
    critic model & simple & simple & simple & simple \\
    actor model & simple & simple & simple & simple \\
    value archi model & simple & not avail & not avail & not avail \\
    % score processing & softmax & softmax & none & none \\
    load replay buffer & mixed task sub & mixed task sub & mixed task sub & mixed task sub \\
    num es & 1 & 1 & 1 & 1 \\
    task &  &  &  &  \\
    \midrule
    cheetah & 318.8 & 364.6 & 331.3 & 352.6 \\
    cheetah run & 47.6 / 4.6 & 73.1 / 1.5 & 40.7 / 4.8 & 59.3 / 5.0 \\
    cheetah run backward & 75.4 / 2.8 & 93.3 / 0.5 & 91.8 / 0.5 & 95.9 / 0.3 \\
    cheetah walk & 96.3 / 1.2 & 98.7 / 0.3 & 99.8 / 0.1 & 97.7 / 1.1 \\
    cheetah walk backward & 99.5 / 0.1 & 99.5 / 0.0 & 98.9 / 0.6 & 99.6 / 0.0 \\
    humanoid & 84.3 & 54.5 & 11.6 & 35.2 \\
    humanoid run & 20.6 / 0.8 & 15.4 / 0.4 & 1.5 / 0.4 & 7.3 / 1.1 \\
    humanoid stand & 21.4 / 1.3 & 1.8 / 1.3 & 5.6 / 1.3 & 7.0 / 1.2 \\
    humanoid walk & 42.3 / 2.2 & 37.3 / 2.0 & 4.5 / 0.9 & 21.0 / 8.5 \\
    quadruped & 364.9 & 299.3 & 246.4 & 323.4 \\
    quadruped jump & 91.7 / 1.5 & 75.5 / 3.7 & 60.3 / 5.3 & 77.9 / 1.8 \\
    quadruped run & 93.9 / 0.8 & 72.0 / 4.1 & 54.1 / 2.1 & 78.7 / 5.4 \\
    quadruped stand & 90.9 / 0.7 & 70.2 / 1.7 & 83.3 / 5.4 & 87.3 / 3.3 \\
    quadruped walk & 88.4 / 1.5 & 81.6 / 4.5 & 48.7 / 4.2 & 79.5 / 8.3 \\
    walker & 365.8 & 368.9 & 371.7 & 383.4 \\
    walker run & 74.5 / 0.9 & 78.0 / 3.1 & 73.8 / 1.8 & 86.1 / 2.8 \\
    walker spin & 97.4 / 0.1 & 96.4 / 0.6 & 99.3 / 0.1 & 98.9 / 0.1 \\
    walker stand & 97.3 / 0.1 & 97.2 / 0.3 & 99.4 / 0.1 & 99.0 / 0.1 \\
    walker walk & 96.6 / 0.3 & 97.3 / 0.3 & 99.3 / 0.3 & 99.5 / 0.2 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llllll}
    \toprule
     & \multicolumn{5}{r}{mean/sem} \\
    agent & iql2 & td3as & td3aw & td3p & td3p+bc \\
    actor dim & 1024 & 1024 & 1024 & 1024 & 1024 \\
    value archi dim & 1024 & 0 & 0 & 0 & 0 \\
    num cri & 2 & 2 & 2 & 2 & 2 \\
    critic num layers & 3 & 3 & 3 & 3 & 3 \\
    actor num layers & 5 & 5 & 5 & 5 & 5 \\
    critic model & simple & simple & simple & simple & simple \\
    actor model & simple & simple & simple & simple & simple \\
    value archi model & simple & not avail & not avail & not avail & not avail \\
    score processing & softmax & asac buffer & softmax & none & none \\
    load replay buffer & mixed task sub & mixed task sub & mixed task sub & mixed task sub & mixed task sub \\
    num es & 1 & 1 & 1 & 1 & 1 \\
    task &  &  &  &  &  \\
    \midrule
    cheetah & 92.6 & 92.6 & 95.5 & 84.5 & 95.2 \\
    cheetah run & 80.5 / 0.4 & 87.3 / 1.1 & 88.4 / 0.6 & 45.2 / 9.4 & 84.0 / 1.7 \\
    cheetah run backward & 91.1 / 0.5 & 83.8 / 0.8 & 94.2 / 0.2 & 95.6 / 0.7 & 98.1 / 0.1 \\
    cheetah walk & 99.3 / 0.5 & 99.8 / 0.0 & 99.9 / 0.0 & 99.4 / 0.5 & 99.2 / 0.1 \\
    cheetah walk backward & 99.7 / 0.0 & 99.5 / 0.1 & 99.6 / 0.0 & 97.9 / 1.6 & 99.5 / 0.1 \\
    humanoid & 92.1 & 88.1 & 85.6 & 3.0 & 83.7 \\
    humanoid run & 98.6 / 0.3 & 84.7 / 0.3 & 82.9 / 0.4 & 1.8 / 0.3 & 75.1 / 0.9 \\
    humanoid stand & 84.3 / 0.5 & 86.2 / 0.5 & 80.0 / 0.5 & 5.1 / 1.4 & 85.5 / 0.7 \\
    humanoid walk & 93.5 / 0.1 & 93.5 / 0.2 & 93.9 / 0.2 & 2.0 / 1.5 & 90.6 / 0.2 \\
    quadruped & 93.9 & 62.0 & 78.6 & 20.4 & 94.1 \\
    quadruped jump & 92.0 / 0.5 & 54.8 / 2.2 & 76.3 / 5.2 & 18.8 / 1.1 & 91.9 / 1.0 \\
    quadruped run & 92.9 / 1.1 & 60.5 / 3.1 & 81.9 / 5.6 & 15.9 / 1.8 & 92.7 / 1.0 \\
    quadruped stand & 94.7 / 0.2 & 67.1 / 1.0 & 76.5 / 5.3 & 28.6 / 2.4 & 95.5 / 1.1 \\
    quadruped walk & 96.3 / 0.5 & 65.6 / 1.5 & 79.8 / 6.2 & 18.5 / 5.7 & 96.4 / 1.0 \\
    walker & 94.2 & 88.6 & 96.1 & 92.5 & 97.4 \\
    walker run & 83.7 / 1.3 & 63.9 / 0.9 & 87.2 / 3.0 & 72.2 / 1.7 & 95.2 / 0.3 \\
    walker spin & 98.3 / 0.2 & 95.8 / 0.2 & 99.0 / 0.1 & 99.1 / 0.1 & 98.1 / 0.1 \\
    walker stand & 98.0 / 0.1 & 97.1 / 0.2 & 98.8 / 0.0 & 99.5 / 0.1 & 97.8 / 0.0 \\
    walker walk & 96.9 / 0.1 & 97.5 / 0.2 & 99.3 / 0.1 & 99.3 / 0.2 & 98.4 / 0.1 \\
    \midrule
    total & 373.0 & 331.3 & 355.8 & 200.5 & 370.4 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llllll}
    \toprule
     & \multicolumn{5}{r}{mean/sem} \\
    agent & iql2 & td3as & td3aw & td3p & td3p+bc \\
    actor dim & 1024 & 1024 & 1024 & 1024 & 1024 \\
    value archi dim & 1024 & 0 & 0 & 0 & 0 \\
    num cri & 2 & 2 & 2 & 2 & 2 \\
    critic num layers & 2 & 2 & 2 & 2 & 2 \\
    actor num layers & 2 & 2 & 2 & 2 & 2 \\
    critic model & modern & modern & modern & modern & modern \\
    actor model & modern & modern & modern & modern & modern \\
    value archi model & simple & not avail & not avail & not avail & not avail \\
    score processing & softmax & asac buffer & softmax & none & none \\
    load replay buffer & mixed task sub & mixed task sub & mixed task sub & mixed task sub & mixed task sub \\
    num es & 1 & 1 & 1 & 1 & 1 \\
    task &  &  &  &  &  \\
    \midrule
    cheetah & 92.9 & 93.6 & 95.0 & 80.6 & 92.7 \\
    cheetah run & 81.3 / 1.0 & 83.9 / 0.6 & 86.7 / 0.5 & 32.9 / 2.0 & 73.8 / 1.3 \\
    cheetah run backward & 90.7 / 0.8 & 91.2 / 0.5 & 93.9 / 0.3 & 90.0 / 1.1 & 97.3 / 0.2 \\
    cheetah walk & 99.9 / 0.0 & 99.8 / 0.0 & 99.9 / 0.0 & 99.9 / 0.0 & 99.9 / 0.0 \\
    cheetah walk backward & 99.7 / 0.0 & 99.5 / 0.0 & 99.6 / 0.0 & 99.7 / 0.0 & 99.7 / 0.0 \\
    humanoid & 91.4 & 89.5 & 90.8 & 2.3 & 83.2 \\
    humanoid run & 97.9 / 0.3 & 87.9 / 0.5 & 89.3 / 0.9 & 1.5 / 0.3 & 77.4 / 0.9 \\
    humanoid stand & 83.1 / 0.4 & 86.6 / 0.9 & 89.0 / 0.5 & 2.5 / 0.5 & 82.5 / 0.3 \\
    humanoid walk & 93.2 / 0.1 & 94.0 / 0.1 & 94.1 / 0.2 & 2.9 / 0.8 & 89.8 / 0.4 \\
    quadruped & 91.0 & 76.8 & 77.5 & 52.8 & 85.2 \\
    quadruped jump & 87.9 / 0.7 & 77.6 / 1.0 & 63.7 / 10.9 & 56.6 / 4.4 & 73.7 / 8.5 \\
    quadruped run & 94.0 / 0.7 & 77.0 / 5.7 & 86.8 / 3.9 & 50.3 / 1.9 & 88.9 / 2.6 \\
    quadruped stand & 92.8 / 0.6 & 79.5 / 1.6 & 79.0 / 1.8 & 65.8 / 4.1 & 90.7 / 3.3 \\
    quadruped walk & 89.2 / 1.0 & 73.0 / 1.5 & 80.4 / 6.6 & 38.3 / 2.1 & 87.5 / 5.5 \\
    walker & 94.4 & 87.6 & 96.2 & 93.3 & 97.8 \\
    walker run & 84.1 / 0.5 & 65.1 / 1.4 & 90.3 / 0.7 & 75.4 / 3.5 & 93.9 / 0.4 \\
    walker spin & 98.1 / 0.1 & 95.7 / 0.7 & 97.3 / 0.3 & 99.3 / 0.1 & 98.7 / 0.3 \\
    walker stand & 97.6 / 0.2 & 93.8 / 1.4 & 98.4 / 0.1 & 99.5 / 0.1 & 99.1 / 0.1 \\
    walker walk & 97.9 / 0.2 & 95.7 / 0.5 & 98.8 / 0.1 & 99.0 / 0.3 & 99.7 / 0.0 \\
    \midrule
    total & 369.7 & 347.4 & 359.5 & 229.0 & 358.9 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
     & \multicolumn{10}{c}{mean/sem} \\
    agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    value archi dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} \\
    num cri & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic num layers & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} \\
    actor num layers & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    actor model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    value archi model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{not avail} & \multicolumn{2}{c}{not avail} & \multicolumn{2}{c}{not avail} & \multicolumn{2}{c}{not avail} \\
    score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} & \multicolumn{2}{c}{none} \\
    load replay buffer & \multicolumn{2}{c}{mixed task sub} & \multicolumn{2}{c}{mixed task sub} & \multicolumn{2}{c}{mixed task sub} & \multicolumn{2}{c}{mixed task sub} & \multicolumn{2}{c}{mixed task sub} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  &  &  \\
    \midrule
    cheetah & 92.5 & 89.4 & 94.9 & 95.4 & 95.7 & 95.3 & 81.0 & 85.1 & 94.5 & 94.6 \\
    cheetah run & 81.0 / 0.3 & 64.6 / 2.2 & 87.9 / 0.7 & 85.2 / 0.8 & 89.5 / 0.4 & 85.0 / 1.2 & 29.4 / 0.9 & 45.2 / 5.1 & 81.6 / 1.2 & 80.4 / 1.0 \\
    cheetah run backward & 89.4 / 0.4 & 94.1 / 0.4 & 92.5 / 0.2 & 96.8 / 0.3 & 94.0 / 0.4 & 96.5 / 0.1 & 96.4 / 0.4 & 96.2 / 0.7 & 98.2 / 0.1 & 98.3 / 0.3 \\
    cheetah walk & 99.8 / 0.1 & 99.2 / 0.1 & 99.8 / 0.0 & 99.9 / 0.0 & 99.9 / 0.0 & 100.0 / 0.0 & 98.6 / 0.7 & 100.0 / 0.0 & 98.9 / 0.4 & 99.9 / 0.1 \\
    cheetah walk backward & 99.7 / 0.0 & 99.7 / 0.0 & 99.1 / 0.1 & 99.7 / 0.0 & 99.6 / 0.0 & 99.7 / 0.0 & 99.4 / 0.4 & 99.0 / 0.8 & 99.4 / 0.0 & 99.8 / 0.0 \\
    humanoid & 92.1 & 80.9 & 89.2 & 80.6 & 88.3 & 78.6 & 4.7 & 2.9 & 86.2 & 77.3 \\
    humanoid run & 98.6 / 0.4 & 71.9 / 0.5 & 84.3 / 0.8 & 65.4 / 1.0 & 85.9 / 0.9 & 61.9 / 0.7 & 2.5 / 0.7 & 1.8 / 0.4 & 79.8 / 0.6 & 58.9 / 0.5 \\
    humanoid stand & 84.3 / 0.5 & 81.0 / 0.5 & 88.5 / 0.4 & 83.7 / 0.9 & 84.8 / 0.8 & 81.4 / 0.6 & 6.7 / 2.7 & 4.5 / 1.2 & 87.3 / 0.4 & 82.6 / 1.0 \\
    humanoid walk & 93.4 / 0.3 & 89.8 / 0.2 & 94.6 / 0.2 & 92.5 / 0.2 & 94.1 / 0.1 & 92.4 / 0.2 & 4.9 / 1.9 & 2.4 / 2.2 & 91.4 / 0.2 & 90.3 / 0.2 \\
    quadruped & 94.0 & 97.1 & 74.7 & 89.9 & 86.7 & 95.6 & 26.9 & 31.7 & 94.9 & 98.0 \\
    quadruped jump & 91.8 / 0.7 & 96.8 / 0.3 & 75.9 / 1.9 & 92.4 / 0.8 & 81.6 / 4.0 & 94.6 / 0.7 & 27.0 / 4.7 & 28.2 / 2.8 & 91.5 / 0.9 & 97.5 / 0.4 \\
    quadruped run & 90.9 / 0.8 & 97.1 / 0.4 & 70.9 / 1.8 & 88.3 / 3.2 & 85.9 / 6.0 & 93.6 / 2.5 & 23.5 / 5.3 & 31.6 / 7.6 & 95.0 / 0.7 & 97.9 / 1.6 \\
    quadruped stand & 96.2 / 0.2 & 97.1 / 0.7 & 74.6 / 3.4 & 91.1 / 2.0 & 89.5 / 1.2 & 96.7 / 0.5 & 33.4 / 4.8 & 28.4 / 5.4 & 96.6 / 0.3 & 99.4 / 0.4 \\
    quadruped walk & 97.1 / 0.3 & 97.6 / 0.6 & 77.6 / 2.8 & 88.0 / 2.6 & 89.9 / 3.8 & 97.7 / 0.4 & 23.6 / 6.8 & 38.7 / 11.8 & 96.5 / 0.6 & 97.3 / 1.1 \\
    walker & 95.0 & 95.7 & 94.6 & 97.4 & 96.6 & 98.2 & 95.1 & 95.3 & 97.5 & 99.0 \\
    walker run & 85.1 / 1.1 & 86.3 / 1.3 & 84.7 / 3.0 & 91.7 / 0.3 & 89.3 / 2.5 & 94.0 / 0.3 & 81.7 / 2.6 & 82.6 / 2.6 & 95.3 / 0.3 & 96.5 / 0.3 \\
    walker spin & 98.4 / 0.1 & 98.9 / 0.1 & 97.7 / 0.5 & 98.8 / 0.6 & 99.1 / 0.0 & 99.4 / 0.0 & 99.2 / 0.1 & 99.0 / 0.2 & 98.4 / 0.1 & 99.3 / 0.0 \\
    walker stand & 98.7 / 0.0 & 98.9 / 0.0 & 98.4 / 0.3 & 99.4 / 0.1 & 98.9 / 0.1 & 99.6 / 0.0 & 99.7 / 0.1 & 99.5 / 0.3 & 97.8 / 0.1 & 99.9 / 0.0 \\
    walker walk & 97.7 / 0.2 & 98.8 / 0.1 & 97.5 / 0.2 & 99.7 / 0.1 & 99.1 / 0.2 & 99.7 / 0.1 & 100.0 / 0.1 & 100.1 / 0.1 & 98.5 / 0.1 & 100.4 / 0.1 \\
    total & 373.6 & 363.2 & 353.3 & 363.3 & 367.3 & 367.7 & 207.6 & 215.0 & 373.1 & 368.9 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
     & \multicolumn{10}{c}{mean/sem} \\
     agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    value archi dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} \\
    num cri & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    actor num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    critic model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    actor model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    value archi model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{not avail} & \multicolumn{2}{c}{not avail} & \multicolumn{2}{c}{not avail} & \multicolumn{2}{c}{not avail} \\
    score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} & \multicolumn{2}{c}{none} \\
    load replay buffer & \multicolumn{2}{c}{mixed task sub} & \multicolumn{2}{c}{mixed task sub} & \multicolumn{2}{c}{mixed task sub} & \multicolumn{2}{c}{mixed task sub} & \multicolumn{2}{c}{mixed task sub} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  &  &  \\
    \midrule
    cheetah & 93.2 & 89.0 & 94.7 & 94.3 & 95.0 & 93.8 & 82.2 & 82.2 & 93.3 & 91.5 \\
    cheetah run & 83.0 / 1.0 & 62.1 / 3.5 & 86.2 / 1.1 & 82.0 / 0.7 & 86.4 / 0.2 & 80.1 / 2.1 & 34.7 / 1.2 & 35.6 / 2.9 & 75.7 / 0.8 & 69.0 / 2.9 \\
    cheetah run backward & 90.3 / 0.6 & 94.4 / 0.2 & 93.5 / 0.3 & 95.6 / 0.1 & 94.0 / 0.3 & 95.4 / 0.2 & 94.5 / 0.4 & 93.7 / 0.5 & 97.7 / 0.1 & 97.1 / 0.5 \\
    cheetah walk & 99.9 / 0.0 & 99.8 / 0.1 & 99.7 / 0.1 & 99.8 / 0.0 & 99.9 / 0.0 & 99.8 / 0.0 & 99.9 / 0.0 & 100.0 / 0.0 & 100.0 / 0.0 & 100.0 / 0.0 \\
    cheetah walk backward & 99.7 / 0.0 & 99.7 / 0.0 & 99.4 / 0.2 & 99.7 / 0.0 & 99.6 / 0.0 & 99.7 / 0.0 & 99.7 / 0.0 & 99.7 / 0.0 & 99.7 / 0.0 & 99.7 / 0.0 \\
    humanoid & 90.9 & 78.2 & 90.4 & 79.1 & 91.4 & 78.5 & 3.1 & 2.5 & 83.4 & 76.4 \\
    humanoid run & 97.0 / 0.7 & 64.9 / 0.7 & 89.6 / 1.0 & 62.9 / 0.5 & 90.5 / 0.2 & 59.5 / 0.7 & 2.5 / 0.4 & 2.6 / 0.4 & 79.1 / 1.2 & 56.3 / 0.5 \\
    humanoid stand & 82.4 / 0.5 & 79.2 / 0.2 & 87.8 / 0.4 & 83.1 / 0.6 & 89.2 / 0.5 & 84.8 / 0.4 & 4.4 / 0.6 & 3.1 / 1.0 & 80.9 / 1.3 & 82.3 / 0.2 \\
    humanoid walk & 93.2 / 0.3 & 90.4 / 0.3 & 93.9 / 0.1 & 91.2 / 0.1 & 94.3 / 0.1 & 91.1 / 0.3 & 2.3 / 0.5 & 1.7 / 0.3 & 90.3 / 0.4 & 90.5 / 0.2 \\
    quadruped & 91.8 & 96.7 & 83.2 & 92.2 & 85.4 & 92.2 & 53.4 & 57.9 & 91.5 & 93.8 \\
    quadruped jump & 89.1 / 1.0 & 96.0 / 0.1 & 79.6 / 3.7 & 94.1 / 0.4 & 81.0 / 3.3 & 94.5 / 1.0 & 62.6 / 3.1 & 68.5 / 7.1 & 90.4 / 1.3 & 92.9 / 0.8 \\
    quadruped run & 94.8 / 0.6 & 98.9 / 0.5 & 81.0 / 3.6 & 86.7 / 1.9 & 95.2 / 1.6 & 87.2 / 5.4 & 48.7 / 1.1 & 49.2 / 1.5 & 92.7 / 1.2 & 97.2 / 1.2 \\
    quadruped stand & 94.2 / 0.8 & 95.7 / 0.3 & 83.6 / 1.6 & 95.2 / 0.7 & 81.6 / 0.5 & 94.7 / 0.9 & 63.8 / 2.8 & 66.8 / 4.2 & 88.3 / 3.2 & 91.3 / 2.5 \\
    quadruped walk & 89.2 / 1.2 & 96.1 / 0.3 & 88.8 / 1.0 & 92.7 / 0.8 & 83.8 / 5.6 & 92.6 / 1.9 & 38.4 / 1.6 & 47.2 / 2.3 & 94.5 / 0.9 & 93.9 / 1.8 \\
    walker & 94.6 & 95.3 & 96.5 & 96.7 & 95.8 & 95.7 & 94.0 & 94.8 & 98.2 & 98.1 \\
    walker run & 84.1 / 0.4 & 86.1 / 1.7 & 93.9 / 0.4 & 89.7 / 0.6 & 88.1 / 1.5 & 85.2 / 1.3 & 76.9 / 2.4 & 80.1 / 3.0 & 94.5 / 0.3 & 94.2 / 0.5 \\
    walker spin & 98.3 / 0.1 & 98.7 / 0.0 & 94.8 / 0.4 & 98.5 / 0.1 & 97.5 / 0.2 & 98.7 / 0.1 & 99.3 / 0.0 & 99.3 / 0.0 & 99.1 / 0.1 & 98.9 / 0.1 \\
    walker stand & 97.8 / 0.2 & 98.4 / 0.0 & 98.7 / 0.0 & 99.3 / 0.0 & 98.7 / 0.1 & 99.3 / 0.1 & 99.7 / 0.0 & 99.7 / 0.0 & 99.3 / 0.0 & 99.4 / 0.1 \\
    walker walk & 98.4 / 0.1 & 98.0 / 0.2 & 98.7 / 0.2 & 99.4 / 0.1 & 98.9 / 0.2 & 99.5 / 0.1 & 100.2 / 0.2 & 100.2 / 0.0 & 100.0 / 0.0 & 99.7 / 0.2 \\
    \midrule
    total & 370.6 & 359.2 & 364.9 & 362.3 & 367.5 & 360.2 & 232.7 & 237.5 & 366.4 & 359.7 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccc}
    \toprule
     & \multicolumn{4}{c}{mean/sem} \\
    agent & IQL & AWAC & TD3 & TD3+BC \\
    actor dim & 256 & 256 & 256 & 256 \\
    num cri & 2 & 2 & 2 & 2 \\
    critic num layers & 2 & 2 & 2 & 2 \\
    actor num layers & 2 & 2 & 2 & 2 \\
    critic model & simple & simple & simple & simple \\
    actor model & simple & simple & simple & simple \\
   %  score processing & softmax & softmax & none & none \\
    num es & 1 & 1 & 1 & 1 \\
    task &  &  &  &  \\
    \midrule
 halfcheetah-medium-expert-v2 & 87.6 / 1.2 & 93.0 / 0.5 & 3.9 / nan & 91.3 / 0.4 \\
 halfcheetah-medium-replay-v2 & 45.0 / 0.2 & 48.0 / 0.2 & 42.0 / 2.8 & 47.6 / 0.2 \\
 halfcheetah-medium-v2 & 51.6 / 0.1 & 51.9 / 0.2 & 44.9 / 7.4 & 66.2 / 0.2 \\
 hopper-medium-expert-v2 & 107.9 / 0.6 & 100.8 / 1.8 & 0.7 / 0.0 & 95.5 / 4.0 \\
 hopper-medium-replay-v2 & 96.7 / 0.7 & 99.1 / 1.0 & 64.8 / 21.3 & 79.8 / 4.3 \\
 hopper-medium-v2 & 97.4 / 3.2 & 79.6 / 1.6 & NaN & 72.9 / 18.1 \\
 walker2d-medium-expert-v2 & 112.2 / 0.9 & 109.7 / 0.1 & -0.1 / 0.0 & 108.9 / 2.7 \\
 walker2d-medium-replay-v2 & 88.0 / 1.5 & 82.6 / 1.7 & 3.5 / 0.6 & 75.7 / 5.1 \\
 walker2d-medium-v2 & 85.4 / 1.3 & 83.5 / 2.4 & -0.1 / 0.1 & 80.7 / 0.1 \\
 \midrule
    total & 771.8 & 748.2 & 159.7 & 718.6 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
     & \multicolumn{10}{c}{mean/sem} \\
     agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    num cri & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic num layers & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} \\
    actor num layers & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    actor model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    % score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} & \multicolumn{2}{c}{none} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  &  &  \\
    \midrule
     halfcheetah-medium-expert-v2 & 93.5 / 0.2 & 60.7 / 1.4 & 74.1 / 18.7 & 88.5 / 1.2 & 90.5 / 0.7 & 100.3 / 1.0 & 0.3 / 2.9 & 15.5 / 13.1 & 91.8 / 0.4 & 94.1 / 0.8 \\
     halfcheetah-medium-replay-v2 & 47.4 / 0.2 & 52.0 / 0.2 & 47.9 / 0.3 & 54.9 / 0.3 & 50.4 / 0.2 & 57.5 / 0.1 & 45.1 / 2.2 & 54.5 / 2.2 & 49.8 / 0.8 & 59.1 / 0.6 \\
     halfcheetah-medium-v2 & 54.9 / 0.1 & 63.0 / 0.1 & 49.4 / 0.2 & 61.1 / 0.2 & 53.4 / 0.2 & 64.6 / 0.2 & 27.9 / 17.7 & 20.3 / 11.5 & 55.8 / 0.1 & 70.8 / 0.4 \\
     hopper-medium-expert-v2 & 110.0 / 0.2 & 30.2 / 2.6 & 109.8 / 0.2 & 64.5 / 8.3 & 110.4 / 0.2 & 65.8 / 8.9 & 0.9 / 0.2 & 1.0 / 0.2 & 109.6 / 0.4 & 71.3 / 8.8 \\
     hopper-medium-replay-v2 & 94.7 / 1.9 & 85.7 / 4.5 & 72.9 / 4.9 & 95.2 / 1.4 & 90.8 / 2.7 & 102.5 / 0.5 & 12.9 / 5.4 & 29.6 / 13.0 & 60.0 / 4.3 & 98.7 / 2.1 \\
     hopper-medium-v2 & 96.4 / 2.0 & 67.4 / 13.9 & 75.6 / 1.6 & 57.3 / 3.6 & 81.7 / 16.2 & 55.3 / 7.4 & 0.9 / 0.2 & 0.8 / 0.0 & 93.2 / 0.7 & 59.9 / 2.9 \\
     walker2d-medium-expert-v2 & 110.3 / 0.1 & 114.1 / 0.4 & 110.7 / 0.0 & 113.5 / 0.3 & 110.1 / 0.1 & 115.5 / 0.3 & 0.2 / 0.4 & 1.0 / 0.6 & 110.8 / 0.1 & 115.5 / 0.9 \\
     walker2d-medium-replay-v2 & 88.7 / 1.4 & 94.2 / 0.7 & 65.5 / 2.8 & 91.1 / 1.7 & 85.3 / 0.7 & 96.3 / 1.0 & 3.8 / 0.6 & 2.9 / 0.9 & 67.1 / 1.1 & 87.7 / 0.4 \\
     walker2d-medium-v2 & 84.3 / 2.2 & 89.8 / 0.4 & 77.2 / 0.4 & 84.6 / 0.2 & 82.6 / 0.1 & 87.0 / 0.3 & 0.1 / 0.3 & 0.9 / 0.8 & 80.6 / 0.3 & 87.2 / 0.3 \\
     \midrule
    total & 780.1 & 657.2 & 683.2 & 710.7 & 755.2 & 744.7 & 92.2 & 126.5 & 718.8 & 744.4 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
     & \multicolumn{10}{c}{mean/sem} \\
     agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    num cri & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    actor num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    critic model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    actor model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    % score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} & \multicolumn{2}{c}{none} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  &  &  \\
    \midrule
     halfcheetah-medium-expert-v2 & 93.4 / 0.1 & 44.2 / 1.0 & 94.5 / 0.2 & 76.6 / 2.8 & 94.3 / 0.4 & 63.0 / 1.0 & 29.3 / 3.4 & 27.7 / 4.6 & 92.7 / 0.2 & 79.2 / 0.9 \\
     halfcheetah-medium-replay-v2 & 46.5 / 0.2 & 49.9 / 0.1 & 46.7 / 0.6 & 54.5 / 0.2 & 49.0 / 0.2 & 54.4 / 0.3 & 52.1 / 0.6 & 52.6 / 1.1 & 55.9 / 0.5 & 57.9 / 0.1 \\
     halfcheetah-medium-v2 & 52.9 / 0.2 & 58.2 / 0.1 & 52.9 / 0.2 & 61.3 / 0.5 & 53.1 / 0.2 & 61.4 / 0.1 & 62.2 / 1.1 & 63.0 / 0.3 & 63.4 / 0.2 & 64.6 / 0.3 \\
     hopper-medium-expert-v2 & 110.5 / 0.2 & 29.1 / 4.6 & 110.9 / 0.2 & 45.5 / 13.4 & 110.3 / 0.1 & 62.7 / 13.5 & 1.6 / 0.3 & 2.8 / 1.4 & 111.8 / 0.3 & 81.2 / 2.6 \\
     hopper-medium-replay-v2 & 100.0 / 0.8 & 101.1 / 0.5 & 84.7 / 4.6 & 101.4 / 0.4 & 101.0 / 0.4 & 101.9 / 0.6 & 35.2 / 1.3 & 40.6 / 12.8 & 72.1 / 2.9 & 100.6 / 0.2 \\
     hopper-medium-v2 & 98.1 / 0.8 & 73.0 / 6.1 & 89.1 / 2.8 & 94.6 / 4.7 & 95.1 / 2.3 & 96.4 / 2.8 & 1.3 / 0.3 & 1.7 / 0.2 & 94.9 / 0.8 & 88.3 / 2.0 \\
     walker2d-medium-expert-v2 & 111.4 / 0.6 & 112.9 / 0.3 & 109.8 / 0.0 & 112.1 / 0.2 & 111.9 / 1.0 & 112.8 / 0.1 & -0.2 / 0.0 & -0.2 / 0.0 & 110.9 / 0.0 & 115.0 / 0.4 \\
     walker2d-medium-replay-v2 & 91.2 / 0.3 & 96.2 / 0.2 & 87.1 / 0.3 & 93.9 / 0.5 & 90.8 / 1.3 & 94.7 / 0.4 & 5.4 / 2.4 & 6.3 / 1.7 & 68.4 / 0.5 & 90.5 / 0.3 \\
     walker2d-medium-v2 & 89.3 / 0.6 & 90.4 / 0.2 & 81.1 / 0.2 & 86.1 / 0.1 & 83.5 / 0.2 & 87.1 / 0.1 & -0.2 / 0.0 & -0.2 / 0.0 & 79.1 / 0.5 & 87.1 / 0.2 \\
     \midrule
    total & 793.2 & 655.1 & 756.8 & 726.0 & 789.0 & 734.2 & 186.7 & 194.3 & 749.1 & 764.3 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc}
    \toprule
     & \multicolumn{3}{c}{mean/sem} \\
    agent & IQL & AWAC & TD3+BC \\
    actor dim & 256 & 256 & 256 \\
    num cri & 2 & 2 & 2 \\
    critic num layers & 2 & 2 & 2 \\
    actor num layers & 2 & 2 & 2 \\
    critic model & simple & simple & simple \\
    actor model & simple & simple & simple \\
    score processing & softmax & softmax & none \\
    num es & 1 & 1 & 1 \\
    task &  &  &  \\
    \midrule
     antmaze-large-diverse-v0 & 41.5 / 3.4 & 36.5 / 2.2 & 2.1 / 1.7 \\
     antmaze-large-play-v0 & 28.7 / 9.0 & 7.8 / 7.8 & 0.2 / 0.2 \\
     antmaze-medium-diverse-v0 & 60.7 / 7.9 & 31.4 / 19.3 & 43.9 / 3.0 \\
     antmaze-medium-play-v0 & 66.3 / 2.1 & 76.3 / 1.6 & 28.1 / 11.7 \\
     antmaze-umaze-diverse-v0 & 68.8 / 7.3 & 14.0 / 14.0 & 41.4 / 3.3 \\
     antmaze-umaze-v0 & 89.1 / 3.4 & 45.6 / 15.0 & 70.2 / 15.8 \\
     \midrule
    total & 355.2 & 211.6 & 186.0 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
     & \multicolumn{8}{c}{mean/sem} \\
    agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    num cri & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic num layers & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} \\
    actor num layers & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    actor model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  \\
    \midrule
     antmaze-large-diverse-v0 & 59.8 / 3.2 & 64.4 / 1.3 & 10.3 / 1.4 & 49.2 / 0.8 & 16.9 / 10.6 & 32.0 / 1.1 & 7.2 / 3.9 & 8.7 / 1.3 \\
     antmaze-large-play-v0 & 26.2 / 2.3 & 22.6 / 3.7 & 4.7 / 2.2 & 12.3 / 1.0 & 7.2 / 4.6 & 17.3 / 0.7 & 0.6 / 0.6 & 5.6 / 3.5 \\
     antmaze-medium-diverse-v0 & 77.0 / 2.0 & 85.6 / 0.6 & 63.8 / 1.6 & 89.1 / 1.5 & 48.0 / 19.6 & 85.8 / 1.1 & 17.7 / 7.2 & 61.9 / 14.1 \\
     antmaze-medium-play-v0 & 78.5 / 1.9 & 86.5 / 0.7 & 51.5 / 4.4 & 86.7 / 1.2 & 63.3 / 15.9 & 84.6 / 1.0 & 15.7 / 11.1 & 24.2 / 10.0 \\
     antmaze-umaze-diverse-v0 & 82.3 / 3.6 & 83.9 / 0.9 & 71.1 / 2.2 & 72.1 / 1.5 & 48.5 / 10.3 & 42.0 / 17.8 & 69.4 / 3.7 & 68.1 / 5.4 \\
     antmaze-umaze-v0 & 91.0 / 0.7 & 96.6 / 0.4 & 91.2 / 2.1 & 99.0 / 0.2 & 89.8 / 1.4 & 98.2 / 0.3 & 89.7 / 4.1 & 96.0 / 1.2 \\
     \midrule
    total & 414.8 & 439.6 & 292.6 & 408.5 & 273.7 & 359.8 & 200.3 & 264.6 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
     & \multicolumn{8}{c}{mean/sem} \\
     agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    num cri & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    actor num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    critic model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    actor model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  \\
    \midrule
     antmaze-large-diverse-v0 & 42.1 / 1.7 & 60.4 / 1.2 & 40.0 / 1.6 & 49.9 / 1.5 & 43.0 / 2.2 & 43.0 / 3.4 & 18.8 / 1.5 & 9.9 / 9.9 \\
     antmaze-large-play-v0 & 38.9 / 1.7 & 54.2 / 1.1 & 33.4 / 2.4 & 43.8 / 2.4 & 32.0 / 1.8 & 42.2 / 0.8 & 7.2 / 4.3 & 8.3 / 5.4 \\
     antmaze-medium-diverse-v0 & 73.2 / 1.4 & 82.9 / 1.1 & 78.3 / 1.1 & 82.3 / 0.8 & 77.0 / 0.6 & 83.2 / 1.5 & 65.7 / 2.5 & 75.0 / 7.5 \\
     antmaze-medium-play-v0 & 71.0 / 1.5 & 82.9 / 0.7 & 74.1 / 1.3 & 84.9 / 1.4 & 77.0 / 1.4 & 85.6 / 1.7 & 70.5 / 1.7 & 52.4 / 17.6 \\
     antmaze-umaze-diverse-v0 & 77.3 / 3.5 & 86.6 / 0.7 & 65.7 / 3.3 & 81.1 / 2.9 & 62.5 / 2.6 & 72.8 / 3.3 & 67.7 / 7.8 & 71.7 / 4.9 \\
     antmaze-umaze-v0 & 88.6 / 1.0 & 96.1 / 0.7 & 95.2 / 0.8 & 98.7 / 0.1 & 96.9 / 0.7 & 97.8 / 0.5 & 74.6 / 18.6 & 94.1 / 1.2 \\
     \midrule
    total & 391.1 & 463.1 & 386.7 & 440.8 & 388.3 & 424.8 & 304.3 & 311.5 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
     & \multicolumn{8}{c}{mean/sem} \\
     agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    num cri & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} \\
    critic num layers & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} \\
    actor num layers & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    actor model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  \\
    \midrule
     antmaze-large-diverse-v0 & 57.4 / 1.6 & 63.4 / 1.7 & 12.0 / 1.0 & 52.4 / 3.0 & 34.8 / 7.2 & 44.8 / 6.7 & 2.8 / 2.4 & 4.4 / 2.3 \\
     antmaze-large-play-v0 & 27.3 / 1.3 & 13.8 / 2.1 & 8.1 / 0.3 & 12.6 / 1.7 & 14.1 / 7.1 & 12.5 / 1.1 & 0.7 / 0.3 & 0.0 / 0.0 \\
     antmaze-medium-diverse-v0 & 78.3 / 1.3 & 80.2 / 1.9 & 65.6 / 1.6 & 88.7 / 0.6 & 83.7 / 1.4 & 87.1 / 0.9 & 12.4 / 0.6 & 17.3 / 1.3 \\
     antmaze-medium-play-v0 & 77.0 / 1.0 & 86.6 / 1.2 & 59.2 / 1.4 & 87.2 / 1.4 & 67.0 / 6.1 & 85.2 / 0.7 & 16.5 / 0.9 & 9.2 / 9.2 \\
     antmaze-umaze-diverse-v0 & 84.3 / 2.1 & 87.5 / 0.6 & 77.9 / 6.7 & 79.3 / 1.7 & 39.4 / 15.0 & 39.6 / 15.7 & 53.3 / 14.8 & 40.9 / 10.3 \\
     antmaze-umaze-v0 & 93.2 / 1.3 & 95.8 / 1.0 & 88.7 / 0.4 & 98.6 / 0.4 & 91.1 / 0.4 & 98.9 / 0.2 & 97.6 / 0.4 & 99.2 / 0.3 \\
     \midrule
    total & 417.5 & 427.3 & 311.4 & 418.9 & 330.2 & 368.0 & 183.4 & 170.9 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
     & \multicolumn{8}{c}{mean/sem} \\
     agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    num cri & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} \\
    critic num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    actor num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    critic model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    actor model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  \\
    \midrule
     antmaze-large-diverse-v0 & 40.8 / 1.3 & 61.7 / 1.3 & 42.8 / 3.6 & 50.9 / 1.2 & 44.3 / 1.3 & 52.4 / 3.3 & 11.2 / 1.7 & 6.5 / 3.7 \\
     antmaze-large-play-v0 & 40.1 / 1.2 & 51.4 / 1.6 & 36.1 / 1.9 & 43.3 / 1.4 & 31.4 / 1.6 & 39.9 / 1.1 & 0.8 / 0.5 & 0.0 / 0.0 \\
     antmaze-medium-diverse-v0 & 74.9 / 1.5 & 83.1 / 0.7 & 77.1 / 2.0 & 83.3 / 1.3 & 79.2 / 0.7 & 84.7 / 0.6 & 38.4 / 15.7 & 27.3 / 16.7 \\
     antmaze-medium-play-v0 & 65.8 / 4.5 & 81.4 / 1.3 & 77.7 / 1.4 & 83.6 / 1.4 & 79.3 / 1.2 & 86.2 / 0.8 & 68.2 / 1.6 & 68.0 / 1.4 \\
     antmaze-umaze-diverse-v0 & 71.6 / 2.1 & 82.3 / 0.7 & 63.5 / 5.6 & 75.5 / 1.7 & 86.7 / 1.0 & 74.4 / 2.8 & 83.5 / 5.9 & 64.1 / 17.5 \\
     antmaze-umaze-v0 & 87.3 / 0.6 & 96.2 / 0.3 & 94.8 / 0.6 & 98.8 / 0.2 & 97.8 / 0.1 & 98.7 / 0.3 & 96.8 / 0.3 & 99.3 / 0.1 \\
     \midrule
    total & 380.4 & 456.1 & 391.9 & 435.4 & 418.7 & 436.1 & 299.0 & 265.1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lllllllll}
    \toprule
     & \multicolumn{8}{c}{mean/sem} \\
     agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    num cri & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} \\
    critic num layers & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} & \multicolumn{2}{c}{3} \\
    actor num layers & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{5} \\
    critic model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    actor model & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} & \multicolumn{2}{c}{simple} \\
    score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  \\
    \midrule
     halfcheetah-random-expert-0.1-v2 & 76.3 / 2.1 & 19.7 / 0.8 & 61.5 / 6.7 & 27.0 / 1.2 & 78.3 / 1.2 & 31.5 / 1.1 & 29.7 / 1.1 & 30.7 / 1.2 \\
     halfcheetah-random-medium-0.1-v2 & 48.8 / 0.2 & 52.7 / 0.2 & 45.2 / 0.2 & 53.6 / 4.1 & 51.9 / 0.2 & 58.9 / 0.2 & 59.4 / 0.6 & 60.7 / 0.7 \\
     hopper-random-expert-0.1-v2 & 95.4 / 2.2 & 24.3 / 2.2 & 41.8 / 2.7 & 20.4 / 1.0 & 78.4 / 1.5 & 26.9 / 1.3 & 77.0 / 2.0 & 26.5 / 1.8 \\
     hopper-random-medium-0.1-v2 & 70.5 / 3.0 & 64.1 / 4.6 & 48.0 / 5.0 & 66.7 / 2.3 & 68.7 / 4.1 & 76.3 / 3.8 & 46.6 / 1.8 & 60.5 / 1.7 \\
     walker2d-random-expert-0.1-v2 & 99.2 / 0.6 & 21.7 / 0.9 & 101.1 / 0.6 & 60.3 / 3.5 & 61.3 / 15.5 & 40.0 / 10.2 & 3.8 / 0.3 & 11.6 / 0.8 \\
     walker2d-random-medium-0.1-v2 & 73.3 / 0.6 & 60.5 / 1.6 & 71.4 / 1.6 & 75.0 / 0.9 & 59.3 / 14.7 & 78.4 / 3.1 & 53.1 / 10.4 & 48.6 / 19.6 \\
    total & 463.5 & 242.9 & 369.0 & 303.1 & 398.0 & 311.8 & 269.5 & 238.6 \\
    \bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
    \toprule
     & \multicolumn{8}{c}{mean/sem} \\
     agent & \multicolumn{2}{c}{IQL} & \multicolumn{2}{c}{ASAC} & \multicolumn{2}{c}{AWAC} & \multicolumn{2}{c}{TD3+BC} \\
    actor dim & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} & \multicolumn{2}{c}{1024} \\
    num cri & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{10} \\
    critic num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    actor num layers & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} & \multicolumn{2}{c}{2} \\
    critic model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    actor model & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} & \multicolumn{2}{c}{modern} \\
    score processing & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{asac buffer} & \multicolumn{2}{c}{softmax} & \multicolumn{2}{c}{none} \\
    num es & 1 & 50 & 1 & 50 & 1 & 50 & 1 & 50 \\
    task &  &  &  &  &  &  &  &  \\
    \midrule
     halfcheetah-random-expert-0.1-v2 & 65.8 / 2.2 & 12.3 / 0.8 & 56.2 / 6.6 & 25.8 / 0.6 & 66.7 / 3.0 & 27.5 / 0.8 & 15.5 / 1.2 & 18.3 / 1.2 \\
     halfcheetah-random-medium-0.1-v2 & 47.3 / 0.4 & 48.9 / 0.3 & 47.4 / 0.5 & 53.2 / 0.4 & 51.0 / 0.2 & 54.6 / 0.1 & 56.5 / 0.5 & 57.5 / 0.3 \\
     hopper-random-expert-0.1-v2 & 109.0 / 0.4 & 40.2 / 1.6 & 73.4 / 5.3 & 29.6 / 2.2 & 32.3 / 4.8 & 25.8 / 2.0 & 80.2 / 4.4 & 32.1 / 1.9 \\
     hopper-random-medium-0.1-v2 & 93.9 / 2.3 & 92.3 / 1.6 & 52.7 / 1.2 & 69.0 / 2.1 & 53.4 / 1.0 & 71.7 / 1.2 & 50.8 / 1.0 & 71.1 / 1.9 \\
     walker2d-random-expert-0.1-v2 & 107.8 / 0.3 & 44.4 / 3.6 & 99.5 / 2.0 & 61.4 / 4.1 & 93.6 / 3.1 & 83.9 / 4.2 & 41.9 / 17.0 & 34.3 / 11.8 \\
     walker2d-random-medium-0.1-v2 & 75.0 / 0.5 & 65.6 / 2.1 & 55.4 / 5.1 & 65.9 / 4.7 & 30.9 / 13.0 & 47.0 / 6.9 & 52.6 / 4.0 & 57.5 / 4.3 \\
    total & 498.8 & 303.7 & 384.5 & 304.9 & 327.9 & 310.4 & 297.5 & 270.8 \\
    \bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
{} & \multicolumn{4}{l}{mean/sem} \\
agent &              IQL &             AWAC &              TD3 &           TD3+BC \\
actor dim &               256 &               256 &               256 &               256 \\
num cri &                 2 &                 2 &                 2 &                 2 \\
critic num layers &                 2 &                 2 &                 2 &                 2 \\
actor num layers &                 2 &                 2 &                 2 &                 2 \\
critic model &            simple &            simple &            simple &            simple \\
actor model &            simple &            simple &            simple &            simple \\
num es &                 1 &                 1 &                 1 &                 1 \\
task                  &                   &                   &                   &                   \\
\midrule
cheetah               &              47.1 &              54.1 &              54.1 &              64.7 \\
cheetah run           &        16.4 / 0.3 &        19.0 / 0.6 &        23.8 / 6.2 &        29.5 / 2.5 \\
cheetah run backward  &        29.2 / 2.9 &        40.5 / 4.6 &        56.0 / 1.7 &        57.9 / 3.6 \\
cheetah walk          &        56.0 / 2.3 &        66.6 / 3.2 &        68.9 / 7.6 &        73.2 / 3.2 \\
cheetah walk backward &        86.9 / 2.8 &        90.4 / 6.2 &       67.8 / 31.0 &        98.1 / 0.8 \\
quadruped             &              82.1 &              84.8 &              84.2 &              86.6 \\
quadruped jump        &        88.5 / 0.8 &        89.0 / 0.6 &        95.4 / 1.5 &        93.1 / 0.6 \\
quadruped run         &        66.3 / 0.3 &        64.7 / 0.8 &        68.2 / 1.5 &        68.9 / 0.5 \\
quadruped stand       &        99.2 / 0.2 &        98.5 / 0.5 &        97.7 / 0.4 &        99.5 / 0.2 \\
quadruped walk        &        74.6 / 0.3 &        86.9 / 2.9 &        75.6 / 4.6 &        84.7 / 2.3 \\
walker                &              55.0 &              50.9 &              79.0 &              73.8 \\
walker run            &        17.0 / 0.1 &        17.2 / 0.1 &        46.2 / 1.0 &        41.4 / 0.4 \\
walker spin           &        92.5 / 0.3 &        93.5 / 0.5 &        99.2 / 0.1 &        98.7 / 0.1 \\
walker stand          &        65.9 / 1.3 &        48.2 / 0.5 &        92.0 / 2.3 &        83.4 / 1.1 \\
walker walk           &        44.7 / 0.2 &        44.6 / 1.4 &        78.7 / 1.6 &        71.7 / 1.8 \\
\midrule
total                 &             184.3 &             189.8 &             217.4 &             225.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
{} & \multicolumn{8}{l}{mean/sem} \\
agent & \multicolumn{2}{l}{IQL} & \multicolumn{2}{l}{AWAC} & \multicolumn{2}{l}{TD3} & \multicolumn{2}{l}{TD3+BC} \\
actor  dim & \multicolumn{2}{l}{1024} & \multicolumn{2}{l}{1024} & \multicolumn{2}{l}{1024} & \multicolumn{2}{l}{1024} \\
num  cri & \multicolumn{2}{l}{10} & \multicolumn{2}{l}{10} & \multicolumn{2}{l}{10} & \multicolumn{2}{l}{10} \\
critic  num  layers & \multicolumn{2}{l}{3} & \multicolumn{2}{l}{3} & \multicolumn{2}{l}{3} & \multicolumn{2}{l}{3} \\
actor  num  layers & \multicolumn{2}{l}{5} & \multicolumn{2}{l}{5} & \multicolumn{2}{l}{5} & \multicolumn{2}{l}{5} \\
critic  model & \multicolumn{2}{l}{simple} & \multicolumn{2}{l}{simple} & \multicolumn{2}{l}{simple} & \multicolumn{2}{l}{simple} \\
actor  model & \multicolumn{2}{l}{simple} & \multicolumn{2}{l}{simple} & \multicolumn{2}{l}{simple} & \multicolumn{2}{l}{simple} \\
num  es &                1  &           50 &                1  &           50 &                1  &           50 &                1  &           50 \\
task                  &                   &              &                   &              &                   &              &                   &              \\
\midrule
cheetah               &              54.8 &         61.6 &              63.2 &         71.0 &              70.5 &         74.1 &              80.0 &         80.2 \\
cheetah  run           &        24.5 / 0.4 &   29.0 / 0.3 &        22.5 / 0.2 &   27.4 / 0.4 &        51.5 / 0.4 &   52.4 / 0.7 &        54.0 / 0.5 &   53.7 / 0.3 \\
cheetah  run  backward  &        28.6 / 0.6 &   42.6 / 1.0 &        42.0 / 0.7 &   60.1 / 0.9 &        67.6 / 1.9 &   68.3 / 0.9 &        71.6 / 1.5 &   70.2 / 1.3 \\
cheetah  walk          &        70.5 / 0.3 &   77.2 / 0.7 &        90.2 / 0.6 &   97.2 / 0.2 &        94.2 / 0.6 &   95.5 / 0.7 &        94.7 / 0.5 &   97.1 / 0.6 \\
cheetah  walk  backward &        95.5 / 0.6 &   97.7 / 0.3 &        98.4 / 0.2 &   99.4 / 0.1 &       68.7 / 17.7 &  80.2 / 11.0 &        99.5 / 0.0 &   99.6 / 0.0 \\
quadruped             &              80.7 &         81.9 &              84.4 &         83.3 &              46.7 &         44.8 &              81.7 &         81.8 \\
quadruped  jump        &        93.9 / 0.3 &   96.4 / 0.3 &        93.0 / 0.4 &   94.9 / 0.8 &       54.3 / 15.0 &  51.0 / 11.0 &        97.1 / 0.1 &   99.2 / 0.1 \\
quadruped  run         &        61.6 / 0.1 &   62.1 / 0.2 &        61.6 / 0.4 &   61.2 / 0.2 &        44.2 / 7.4 &   41.1 / 8.3 &        62.4 / 0.1 &   63.6 / 0.3 \\
quadruped  stand       &       100.6 / 0.1 &  100.8 / 0.0 &       100.0 / 0.2 &  100.5 / 0.1 &       65.6 / 10.5 &  63.7 / 11.1 &       100.0 / 0.1 &  100.2 / 0.1 \\
quadruped  walk        &        66.8 / 0.9 &   68.2 / 2.1 &        83.2 / 1.9 &   76.7 / 2.0 &        22.8 / 6.0 &   23.6 / 4.0 &        67.2 / 1.8 &   64.0 / 2.0 \\
walker                &              64.6 &         71.2 &              67.2 &         74.2 &              63.3 &         66.8 &              84.0 &         81.5 \\
walker  run            &        19.2 / 0.1 &   27.7 / 0.0 &        20.4 / 0.0 &   31.7 / 0.0 &        37.2 / 2.9 &   39.8 / 2.1 &        53.0 / 0.6 &   47.7 / 0.6 \\
walker  spin           &        97.6 / 0.1 &   98.6 / 0.0 &        98.4 / 0.1 &   99.4 / 0.0 &        95.2 / 1.1 &   97.8 / 0.7 &        99.0 / 0.0 &   99.3 / 0.0 \\
walker  stand          &        79.6 / 0.2 &   86.7 / 0.2 &        79.6 / 0.6 &   88.1 / 0.5 &        62.3 / 5.4 &  68.3 / 10.4 &        94.0 / 0.1 &   94.9 / 0.1 \\
walker  walk           &        61.9 / 0.1 &   71.6 / 0.3 &        70.3 / 0.3 &   77.5 / 0.4 &        58.5 / 2.5 &   61.3 / 6.1 &        90.2 / 0.8 &   83.9 / 1.3 \\
\midrule
total                 &             200.0 &        214.6 &             214.8 &        228.5 &             180.5 &        185.7 &             245.7 &        243.4 \\
\bottomrule
\end{tabular}
